Enhanced Scalability of Horseshoe-and-Spur Networks by Exploiting Hollow-Core Fiber

The convergence of metro and access networks into unified optical infrastructures requires cost-effective alternatives to conventional solid-core fiber (SCF). This paper examines using hollow-core fiber (HCF) with digital subcarrier multiplexing (DSCM) transceivers in horseshoe-and-spur filterless optical architectures. Leveraging HCF's ultra-low nonlinearity, we optimize amplifier placement to maximize power budgets under realistic constraints. Our results show that HCF shifts the main limitation from nonlinearity to amplifier output power, enabling up to a 20 dB spur power-budget gain over SCF. Considering balanced and unbalanced couplers, we find that increasing amplifier density boosts reach only up to a saturation point (about 11-13 units in a 5-transit-node network). A techno-economic break-even analysis of hybrid SCF-HCF deployments shows that targeted HCF use provides intermediate performance gains and can fully recover its fiber cost premium through amplifier reductions.

==> Balanced_nonuniform.tikz <==
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=16,
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ymin=0,
ymax=50,
ylabel style={font=\color{mycolor2}},
ylabel={Average Power Budget [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% --- Add this line for a double-column legend ---
legend columns=2,
% ------------------------------------------------
legend style={legend cell align=left, 
at={(0.994, 0.99)},
align=left,
font=\small}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	8.8792709\\
7	14.632852096\\
8	18.947570982\\
9	20.86978128\\
10	23.01202906\\
11	24.66668264\\
12	25.78672444\\
13	26.89500682\\
14	27.45364832\\
15	27.98378318\\
16	28.03315356\\
16	28.20088352\\
15	28.22260464\\
14	28.01155104\\
13	27.60107118\\
12	26.4759811\\
11	25.11222122\\
10	23.50473624\\
9	21.72695614\\
8	20.1318635\\
7	17.941874858\\
6	11.080566318\\
}--cycle;
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
6	9.979918608\\
7	16.287363476\\
8	19.539717244\\
9	21.2983687\\
10	23.25838264\\
11	24.88945194\\
12	26.13135278\\
13	27.248039\\
14	27.73259968\\
15	28.1031939\\
16	28.11701854\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=blue_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	11.384548048\\
7	17.119187034\\
8	22.31662376\\
9	25.76195282\\
10	28.05926376\\
11	29.5526033\\
12	30.27126132\\
13	30.9565106\\
14	31.3563926\\
15	32.10423292\\
16	32.7788789\\
16	33.18952284\\
15	32.88181474\\
14	32.1900658\\
13	31.6268238\\
12	31.05257448\\
11	30.51870988\\
10	29.47652136\\
9	27.57494564\\
8	24.0206123\\
7	20.48239514\\
6	14.845599198\\
}--cycle;
\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
6	13.115073624\\
7	18.800791086\\
8	23.16861802\\
9	26.66844922\\
10	28.76789256\\
11	30.03565658\\
12	30.6619179\\
13	31.2916672\\
14	31.7732292\\
15	32.49302384\\
16	32.98420088\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=orange_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	8.498296036\\
7	13.233574636\\
8	16.644341666\\
9	19.086630268\\
10	20.88167366\\
11	22.523465\\
12	23.7076703\\
13	24.62626186\\
14	24.98195182\\
15	25.01744648\\
16	25.10310954\\
16	25.27484348\\
15	25.13964838\\
14	25.1328761\\
13	25.05644054\\
12	24.44693432\\
11	23.33683738\\
10	21.65888082\\
9	19.84146097\\
8	18.159720194\\
7	15.704337766\\
6	10.200445306\\
}--cycle;
\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
6	9.34937067\\
7	14.468956202\\
8	17.40203093\\
9	19.464045618\\
10	21.27027724\\
11	22.93015118\\
12	24.0773023\\
13	24.8413512\\
14	25.05741396\\
15	25.07854744\\
16	25.18897652\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=teal_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	10.557753014\\
7	16.444896162\\
8	21.9605382\\
9	25.20141978\\
10	27.60127352\\
11	29.20365602\\
12	29.94301924\\
13	30.85778506\\
14	31.33996916\\
15	32.06110854\\
16	32.77465328\\
16	33.15038064\\
15	32.90931446\\
14	32.1212273\\
13	31.60708546\\
12	30.85828662\\
11	30.17270032\\
10	29.01267188\\
9	26.69862162\\
8	23.57980476\\
7	20.22572378\\
6	13.823148164\\
}--cycle;
\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
6	12.19045059\\
7	18.335309976\\
8	22.77017148\\
9	25.9500207\\
10	28.3069727\\
11	29.68817818\\
12	30.40065294\\
13	31.23243526\\
14	31.73059824\\
15	32.4852115\\
16	32.96251696\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	7.29405782001675\\
7	8.45657472508896\\
8	10.305741827436\\
9	12.4077377803507\\
10	13.6843568302702\\
11	14.5958230608975\\
12	15.0357228893669\\
13	15.2332451884742\\
14	15.2228569541999\\
15	15.2612025934485\\
16	15.2887813791309\\
16	15.3999146323641\\
15	15.4161177077269\\
14	15.4207526257309\\
13	15.3802236714206\\
12	15.3160895783645\\
11	14.9985383321619\\
10	14.1202228278337\\
9	13.1147085916536\\
8	11.1131437702474\\
7	9.53567014176483\\
6	7.90729209055224\\
}--cycle;
\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
6	7.60067495528449\\
7	8.99612243342689\\
8	10.7094427988417\\
9	12.7612231860022\\
10	13.902289829052\\
11	14.7971806965297\\
12	15.1759062338657\\
13	15.3067344299474\\
14	15.3218047899654\\
15	15.3386601505877\\
16	15.3443480057475\\
};
\addlegendentry{Baseline: SCF}

\end{axis}


\end{tikzpicture}%

==> Balanced_uniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%

\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=16,
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ymin=0,
ymax=50,
ytick={0, 10, 20, 30, 40, 50},
ylabel style={font=\color{mycolor2}},
ylabel={Average Power Budget [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left,
at={(0.994, 0.99)},
align=left,
font=\small}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	2.32980873075957\\
7	4.7636358494694\\
8	10.4358838206247\\
9	13.3573326663406\\
10	16.7777056521322\\
11	20.1583592000051\\
12	22.5132558306529\\
13	25.1401954251788\\
14	26.4852386431896\\
15	27.9052720642064\\
16	27.974389730135\\
16	28.1881115147876\\
15	28.2177581528476\\
14	27.7447500608608\\
13	26.859906939524\\
12	24.0195466705137\\
11	21.9201608477596\\
10	20.0074006608715\\
9	15.6381817297279\\
8	14.9671207009358\\
7	7.66452147876109\\
6	3.89932207418807\\
}--cycle;
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
6	3.11456540247382\\
7	6.21407866411525\\
8	12.7015022607803\\
9	14.4977571980342\\
10	18.3925531565018\\
11	21.0392600238823\\
12	23.2664012505833\\
13	26.0000511823514\\
14	27.1149943520252\\
15	28.061515108527\\
16	28.0812506224613\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=blue_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	2.33227990661456\\
7	6.91359955290935\\
8	17.2650351191037\\
9	20.4707635164966\\
10	23.0898156584336\\
11	23.7403497182553\\
12	25.6881499409877\\
13	26.9362455466093\\
14	28.2794372747556\\
15	30.6826977154007\\
16	32.2029839759183\\
16	33.1475754694794\\
15	32.4869950010692\\
14	29.0850736664653\\
13	28.3194890820746\\
12	27.8402662861324\\
11	27.2235397322932\\
10	25.8982684964524\\
9	22.8495857866099\\
8	21.9359115245061\\
7	13.8478860077577\\
6	3.89953191198323\\
}--cycle;
\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
6	3.11590590929889\\
7	10.3807427803335\\
8	19.6004733218049\\
9	21.6601746515532\\
10	24.494042077443\\
11	25.4819447252742\\
12	26.76420811356\\
13	27.627867314342\\
14	28.6822554706104\\
15	31.5848463582349\\
16	32.6752797226989\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=orange_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	2.25779620382857\\
7	3.28474418788223\\
8	8.45164266362778\\
9	10.4206984923791\\
10	14.1866191258312\\
11	17.9545483260043\\
12	20.9099718467032\\
13	23.5065909995349\\
14	24.9819705417057\\
15	25.1504772277933\\
16	25.1277079256687\\
16	25.2542490177618\\
15	25.2579552693763\\
14	25.2914031910395\\
13	24.8145116151381\\
12	23.201117782743\\
11	19.7086515100549\\
10	17.3899744887293\\
9	12.6352712294205\\
8	12.0466954216588\\
7	5.69700403598818\\
6	3.81075329037358\\
}--cycle;
\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
6	3.03427474710107\\
7	4.4908741119352\\
8	10.2491690426433\\
9	11.5279848608998\\
10	15.7882968072803\\
11	18.8315999180296\\
12	22.0555448147231\\
13	24.1605513073365\\
14	25.1366868663726\\
15	25.2042162485848\\
16	25.1909784717152\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=teal_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
6	2.32904437874836\\
7	6.64480329654376\\
8	16.3253494519482\\
9	20.0301334082946\\
10	22.1992392449249\\
11	23.3477934097975\\
12	25.6284200130431\\
13	26.9417177694536\\
14	28.191809426017\\
15	30.0362064345945\\
16	32.1415221201646\\
16	33.0873529156982\\
15	32.4046870102528\\
14	28.9607924516225\\
13	28.2715598169402\\
12	27.7368564302871\\
11	26.8203429748911\\
10	25.4334868012703\\
9	22.0792191719022\\
8	21.1097860910965\\
7	12.810650507814\\
6	3.89333316609725\\
}--cycle;
\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
6	3.11118877242281\\
7	9.7277269021789\\
8	18.7175677715224\\
9	21.0546762900984\\
10	23.8163630230976\\
11	25.0840681923443\\
12	26.6826382216651\\
13	27.6066387931969\\
14	28.5763009388197\\
15	31.2204467224236\\
16	32.6144375179314\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
7	2.47649151753175\\
8	4.48983443415223\\
9	6.10439479522594\\
10	10.4448763357635\\
11	12.5180781749051\\
12	13.9961763975157\\
13	15.2134132600921\\
14	15.2781094324256\\
15	15.251399917131\\
16	15.2591340369748\\
16	15.4173647054709\\
15	15.4213283056742\\
14	15.4207174324296\\
13	15.3999377565821\\
12	15.3203906413491\\
11	14.2292501360801\\
10	11.7011037912746\\
9	9.35940099653382\\
8	6.31283028033945\\
7	3.91068052533928\\
}--cycle;
\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
7	3.19358602143551\\
8	5.40133235724584\\
9	7.73189789587988\\
10	11.0729900635191\\
11	13.3736641554926\\
12	14.6582835194324\\
13	15.3066755083371\\
14	15.3494134324276\\
15	15.3363641114026\\
16	15.3382493712228\\
};
\addlegendentry{Baseline: SCF}

\end{axis}

\end{tikzpicture}%

==> Diff_unbalanced_nonuniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%


\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.0in,0.0in)},
scale only axis,
xmin=4,
xmax=16,
ymin=-12,
ymax=0,
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ylabel style={font=\color{mycolor2}},
ylabel={Power Budget in dB Difference},
ylabel near ticks,
ytick={-12, -10, -8, -6, -4, -2, 0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos=south east
]
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
5	-2.65719533121201\\
6	-3.38576446041538\\
7	-3.71495985763125\\
8	-1.92835971810563\\
9	-1.23108045458524\\
10	-0.6309501824819\\
11	-0.165533143590167\\
12	-0.265627683740036\\
13	-0.0124172172065435\\
14	-0.00315291167890308\\
15	-0.00520708925198932\\
16	-0.00274428499637835\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}

\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
5	-4.04300058637606\\
6	-7.48667536403089\\
7	-8.22376392420417\\
8	-6.72078200976787\\
9	-5.11475823998186\\
10	-4.34566749437139\\
11	-2.74923295635033\\
12	-2.20822070879825\\
13	-1.10263224855701\\
14	-0.66563079207598\\
15	-0.258034527020669\\
16	-0.0587986203220012\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}

\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
5	-1.48180478172061\\
6	-2.07568057740424\\
7	-2.37034129254882\\
8	-0.533331452136963\\
9	-0.141882455089309\\
10	-0.102984828923894\\
11	-0.0494471076715826\\
12	-0.0244602813315566\\
13	-0.00519276339477059\\
14	-0.00590181232525211\\
15	-0.00346143568244983\\
16	-0.0114139773173001\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}

\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
5	-4.01570974528285\\
6	-6.66172611627034\\
7	-7.64564755478283\\
8	-6.34605059974618\\
9	-4.6565312993251\\
10	-3.70788596846796\\
11	-2.49005415877159\\
12	-1.98867688461969\\
13	-1.04690263141611\\
14	-0.645174924026662\\
15	-0.266817852429526\\
16	-0.0683228425504083\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}

\end{axis}

\end{tikzpicture}%

==> Diff_unbalanced_uniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%

\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.6in,
at={(0.0in,0.0in)},
scale only axis,
xmin=4,
xmax=16,
ymin=-12,
ymax=0,
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ylabel style={font=\color{mycolor2}},
ylabel={Power Budget in dB Difference},
ylabel near ticks,
ytick={-12, -10, -8, -6, -4, -2, 0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left},
legend pos=south east
]
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
5	-2.08867527846674\\
6	-5.90657258185898\\
7	-6.3397198439754\\
8	-1.00317199964236\\
9	-1.43882369140002\\
10	-1.08022717818375\\
11	-0.121582787768773\\
12	-0.581606652712161\\
13	-0.0228363095268485\\
14	-0.00265150112849355\\
15	-0.00720872029954833\\
16	-0.00485572443522031\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}

\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
5	-3.84451946054763\\
6	-11.7245770967241\\
7	-11.3745121181425\\
8	-5.9690246829788\\
9	-6.02953010711785\\
10	-6.76821427636159\\
11	-2.73280448758156\\
12	-2.73734352327552\\
13	-2.05130014973469\\
14	-1.1057238920507\\
15	-0.515005506484023\\
16	-0.167502060347708\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}

\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
5	-0.868262891244144\\
6	-3.52222048782998\\
7	-3.86396133130935\\
8	-0.0377914086147868\\
9	-0.0788380372939521\\
10	-0.158843873540686\\
11	-0.0551015233301051\\
12	-0.0254637592705826\\
13	-0.0103798100786605\\
14	-0.00933673754306596\\
15	-0.00420961679567\\
16	-0.000548406872592722\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}

\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
5	-3.81107340025239\\
6	-10.7096410077906\\
7	-10.4056165831527\\
8	-4.86567180501373\\
9	-5.32295867296267\\
10	-5.83402010967978\\
11	-1.847569822755\\
12	-2.36944244968288\\
13	-1.97286940747374\\
14	-1.01072023606781\\
15	-0.520126266901208\\
16	-0.194508914258002\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}

\end{axis}


\end{tikzpicture}%

==> unBalanced_nonuniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%

\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=16,
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ymin=0,
ymax=50,
ylabel style={font=\color{mycolor2}},
ylabel={Average Power Budget [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left,
at={(0.994, 0.99)},
align=left,
font=\small}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	6.32076940426716\\
5	10.9832759339603\\
6	15.3853724777477\\
7	19.9000409420964\\
8	23.234213529745\\
9	26.0737017262039\\
10	27.1005215951472\\
11	27.9525804511717\\
12	28.615157611289\\
13	28.6791440176227\\
14	28.6843834966353\\
15	28.682095983639\\
16	28.6797423766527\\
16	28.7107769113095\\
15	28.7111614309912\\
14	28.724502645835\\
13	28.7015564535248\\
12	28.6952676279484\\
11	28.5544428359343\\
10	27.6176374958204\\
9	26.5477162604661\\
8	24.1212999851847\\
7	21.96816238845\\
6	18.7944620035636\\
5	13.7155687007399\\
4	8.5424754470115\\
}--cycle;
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	7.43162242563933\\
5	12.3494223173501\\
6	17.0899172406556\\
7	20.9341016652732\\
8	23.6777567574649\\
9	26.310708993335\\
10	27.3590795454838\\
11	28.253511643553\\
12	28.6552126196187\\
13	28.6903502355737\\
14	28.7044430712351\\
15	28.6966287073151\\
16	28.6952596439811\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=blue_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	7.1826367531394\\
5	11.7880164987109\\
6	19.9270362788295\\
7	24.6224627330493\\
8	27.4400913482534\\
9	30.2357882090546\\
10	31.898783991077\\
11	32.6595869015007\\
12	33.1313219341014\\
13	33.4830014649115\\
14	33.6743050641762\\
15	33.675044859715\\
16	33.6601420873436\\
16	33.7054584432457\\
15	33.7233383180571\\
14	33.6955178132131\\
13	33.6991514877507\\
12	33.4002512657349\\
11	33.1247163369705\\
10	32.683816609615\\
9	31.8633191276258\\
8	29.5212574685471\\
7	26.2826717147518\\
6	22.4568125223238\\
5	15.6709263165091\\
4	11.3644070188249\\
}--cycle;
\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
4	9.27352188598213\\
5	13.72947140761\\
6	21.1919244005767\\
7	25.4525672239005\\
8	28.4806744084002\\
9	31.0495536683402\\
10	32.291300300346\\
11	32.8921516192356\\
12	33.2657865999182\\
13	33.5910764763311\\
14	33.6849114386946\\
15	33.6991915888861\\
16	33.6828002652947\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=orange_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	5.71465899805562\\
5	10.1431459173002\\
6	14.5253328607303\\
7	18.2955799983056\\
8	21.270674915712\\
9	23.4976452422663\\
10	24.6441915518212\\
11	25.5016474181981\\
12	25.6969647133838\\
13	25.6933849797241\\
14	25.7024434366885\\
15	25.6991325724458\\
16	25.6970567050576\\
16	25.7242129445598\\
15	25.7213638587645\\
14	25.7286383878998\\
13	25.7004167700529\\
12	25.7208630562265\\
11	25.7571089125753\\
10	25.0828474821433\\
9	24.1013106046149\\
8	22.9168039893321\\
7	20.6180446784014\\
6	17.0180748138927\\
5	12.1835922989204\\
4	7.82470167340528\\
}--cycle;
\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
4	6.76968033573045\\
5	11.1633691081103\\
6	15.7717038373115\\
7	19.4568123383535\\
8	22.0937394525221\\
9	23.7994779234406\\
10	24.8635195169822\\
11	25.6293781653867\\
12	25.7089138848051\\
13	25.6969008748885\\
14	25.7155409122942\\
15	25.7102482156051\\
16	25.7106348248087\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=teal_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	7.08732313474811\\
5	11.7751799612319\\
6	19.2449611867791\\
7	24.2234578525427\\
8	27.1812936826213\\
9	29.7364183804967\\
10	31.2644215148119\\
11	32.4064013671501\\
12	32.8068017051863\\
13	33.3727437950437\\
14	33.6050315537791\\
15	33.6702493998379\\
16	33.666392232261\\
16	33.6957558713541\\
15	33.7019572919652\\
14	33.7155329750691\\
13	33.685303479196\\
12	33.2972971826851\\
11	32.8692955352145\\
10	32.03918544271\\
9	31.491706144805\\
8	28.9850892484444\\
7	25.532194797517\\
6	21.4682963341476\\
5	15.6292636730471\\
4	11.1173193567387\\
}--cycle;
\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
4	9.10232124574342\\
5	13.7022218171395\\
6	20.3566287604634\\
7	24.8778263250298\\
8	28.0831914655328\\
9	30.6140622626508\\
10	31.651803478761\\
11	32.6378484511823\\
12	33.0520494439357\\
13	33.5290236371198\\
14	33.6602822644241\\
15	33.6861033459016\\
16	33.6810740518075\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
5	8.13754743425618\\
6	11.2059807932073\\
7	13.4883358816952\\
8	15.6310050029529\\
9	15.760485572208\\
10	15.781165645529\\
11	15.798728951437\\
12	15.8059505944315\\
13	15.8302065479844\\
14	15.8237250767511\\
15	15.8309732411021\\
16	15.8368862334367\\
16	15.8515237311679\\
15	15.8512229851669\\
14	15.8509861669331\\
13	15.8498308080572\\
12	15.8483943225809\\
11	15.8516463526624\\
10	15.8299311867626\\
9	15.8198516891204\\
8	15.8080925522777\\
7	14.0861407439421\\
6	11.9923051634409\\
5	9.92004610594692\\
}--cycle;
\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
5	9.02879677010155\\
6	11.5991429783241\\
7	13.7872383128187\\
8	15.7195487776153\\
9	15.7901686306642\\
10	15.8055484161458\\
11	15.8251876520497\\
12	15.8271724585062\\
13	15.8400186780208\\
14	15.8373556218421\\
15	15.8410981131345\\
16	15.8442049823023\\
};
\addlegendentry{Baseline: SCF}

\end{axis}

\end{tikzpicture}%

==> unBalanced_uniform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{teal_nokia}{rgb}{0.1372549019607843,0.6705882352941176,0.7137254901960784}%
\definecolor{blue_nokia}{rgb}{0 0.3529 1}%
\definecolor{orange_nokia}{rgb}{0.9568627450980393,0.498039,0.19215686274509805}%

\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=4,
xmax=16,
ytick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{mycolor2}},
xlabel={Number of Amplifiers},
ymin=0,
ymax=50,
ylabel style={font=\color{mycolor2}},
ylabel={Average Power Budget [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=2,
legend style={legend cell align=left,
at={(0.994, 0.99)},
align=left,
font=\small}
]

\addplot[area legend, draw=none, fill=red, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	5.21455753269161\\
5	7.39664442803256\\
6	12.91548351332\\
7	17.1067808015621\\
8	19.4841499801986\\
9	23.5937040942225\\
10	24.3127585556531\\
11	26.9738376826086\\
12	28.5977000533713\\
13	28.676282544743\\
14	28.6811960032351\\
15	28.682282001375\\
16	28.6803377004816\\
16	28.6949632419303\\
15	28.7046081293534\\
14	28.7007019684665\\
13	28.7017778158093\\
12	28.6835846041983\\
11	28.500915470127\\
10	25.1582300094639\\
9	24.3799651521655\\
8	21.5248692576498\\
7	18.571663409759\\
6	15.9596923091744\\
5	10.1716434014095\\
4	7.54699620883473\\
}--cycle;
\addplot [color=red, line width=2.0pt, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	6.38077687076317\\
5	8.78414391472103\\
6	14.4375879112472\\
7	17.8392221056606\\
8	20.5045096189242\\
9	23.986834623194\\
10	24.7354942825585\\
11	27.7373765763678\\
12	28.6406423287848\\
13	28.6890301802761\\
14	28.6909489858508\\
15	28.6934450653642\\
16	28.6876504712059\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=blue_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	5.9291923814191\\
5	8.59234362521461\\
6	18.6224753057361\\
7	22.0287194115853\\
8	24.6535297643009\\
9	27.4667778743214\\
10	29.3444851355323\\
11	31.3858920537102\\
12	32.0670498518891\\
13	33.1660532827834\\
14	33.6652053464898\\
15	33.6783441541116\\
16	33.6714130011667\\
16	33.7029773212314\\
15	33.7069209677937\\
14	33.7132036969823\\
13	33.7001345216185\\
12	32.9734834227746\\
11	32.3365995901097\\
10	31.6354104147113\\
9	30.2336926477685\\
8	26.5233252522819\\
7	23.7711501904044\\
6	21.9258776305365\\
5	12.6454049632443\\
4	10.5007875877321\\
}--cycle;
\addplot [color=blue_nokia, line width=2.0pt, mark=*, mark options={solid, fill=blue_nokia, blue_nokia}]
  table[row sep=crcr]{%
4	8.21498998457562\\
5	10.6188742942295\\
6	20.2741764681363\\
7	22.8999348009948\\
8	25.5884275082914\\
9	28.850235261045\\
10	30.4899477751218\\
11	31.8612458219099\\
12	32.5202666373319\\
13	33.4330939022009\\
14	33.6892045217361\\
15	33.6926325609526\\
16	33.6871951611991\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 10, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=orange_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	4.77173664096401\\
5	6.23718962015669\\
6	10.5699856851469\\
7	14.4832229531972\\
8	18.0638407718577\\
9	21.1143811391329\\
10	22.5611380699873\\
11	25.2530818374475\\
12	25.6932658482796\\
13	25.6932457558442\\
14	25.6932995734837\\
15	25.7050375953077\\
16	25.6948570927444\\
16	25.7132746074025\\
15	25.7347733705751\\
14	25.7075974459623\\
13	25.7254801142713\\
12	25.7180570370437\\
11	25.8037049040206\\
10	24.430540359632\\
9	22.8183406563855\\
8	20.4327675397432\\
7	16.1537178420588\\
6	13.3023172408419\\
5	8.58489894534931\\
4	6.98298806727601\\
}--cycle;
\addplot [color=orange_nokia, line width=2.0pt, mark=*, mark options={solid, fill=orange_nokia, orange_nokia}]
  table[row sep=crcr]{%
4	5.87736235412001\\
5	7.41104428275299\\
6	11.9361514629944\\
7	15.318470397628\\
8	19.2483041558005\\
9	21.9663608977592\\
10	23.4958392148097\\
11	25.5283933707341\\
12	25.7056614426617\\
13	25.7093629350578\\
14	25.700448509723\\
15	25.7199054829414\\
16	25.7040658500735\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=27}$}


\addplot[area legend, draw=none, fill=teal_nokia, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
4	5.8924912237877\\
5	8.5831337624444\\
6	17.692304815275\\
7	21.3135308845572\\
8	23.6038385587207\\
9	26.8499755307683\\
10	28.6672154196152\\
11	30.4247389099488\\
12	31.5631346018835\\
13	32.9687108969162\\
14	33.4433790829404\\
15	33.6796382941393\\
16	33.6811996068542\\
16	33.710482639489\\
15	33.7234015646347\\
14	33.7297345158365\\
13	33.7403206868018\\
12	32.7959557646459\\
11	31.4752216476917\\
10	30.4724520288995\\
9	29.4678568588738\\
8	25.4145874812852\\
7	22.576438990433\\
6	20.8511855674393\\
5	12.5683449148425\\
4	10.3269939445136\\
}--cycle;
\addplot [color=teal_nokia, line width=2.0pt, mark=*, mark options={solid, fill=teal_nokia, teal_nokia}]
  table[row sep=crcr]{%
4	8.10974258415065\\
5	10.5757393386434\\
6	19.2717451913571\\
7	21.9449849374951\\
8	24.509213020003\\
9	28.158916194821\\
10	29.5698337242574\\
11	30.9499802788202\\
12	32.1795451832647\\
13	33.354515791859\\
14	33.5865567993884\\
15	33.701519929387\\
16	33.6958411231716\\
};
\addlegendentry{$\text{N}_{\text{Ch}}\text{ = 20, P}_{\text{A}}\text{=37}$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
5	5.95017478587698\\
6	8.07358162767092\\
7	10.2930389752778\\
8	15.5938645846448\\
9	15.8051989326921\\
10	15.7937857193771\\
11	15.7978834014109\\
12	15.8245294871921\\
13	15.8120447211712\\
14	15.8336518506146\\
15	15.8234696988347\\
16	15.8309845682957\\
16	15.8493610253165\\
15	15.8629889052\\
14	15.8548242154228\\
13	15.847084195927\\
12	15.8492268702899\\
11	15.8485967171316\\
10	15.8433445228401\\
9	15.8353502529051\\
8	15.8293128365065\\
7	12.336109201357\\
6	9.05708907302273\\
5	7.59131003051611\\
}--cycle;
\addplot [color=black, dashed, line width=2.0pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
5	6.77074240819655\\
6	8.56533535034683\\
7	11.3145740883174\\
8	15.7115887105756\\
9	15.8202745927986\\
10	15.8185651211086\\
11	15.8232400592712\\
12	15.836878178741\\
13	15.8295644585491\\
14	15.8442380330187\\
15	15.8432293020173\\
16	15.8401727968061\\
};
\addlegendentry{Baseline: SCF}

\end{axis}

\end{tikzpicture}%
